Infinite Schnyder Woods

It is well-known that any finite triangulation possesses a unique maximal Schnyder wood. We introduce Schnyder woods of infinite triangulations, and prove there exists a unique maximal Schnyder wood of any infinite triangulation with finite boundary, and of the uniform infinite half-planar triangulation. Furthermore, the maximal Schnyder wood of the uniform infinite planar triangulation is the limit of maximal Schnyder woods of large finite random triangulations. Several structural properties of infinite Schnyder woods are also described.

==> Figures/finite_boundary_steps.tex <==
\begin{tikzpicture}[line width=1.2]
    \begin{scope}[line width=1.7]
        % initial boundary
        \draw (265:6) arc (265:-85:6);
        \draw[myyellow, ->-] (265:6) arc (265:275:6);
        \node[text=myyellow] at (275:6.4) {$b_{x+1}$};
        \node[text=red] at (265:6.4) {$b_{x}$};
        \node[text=blue] at (250:6.5) {$\peelv{x}{i_1}$};
        
        % explored boundary
        \draw (170:3.5) arc (170:-60:3.5);
        \draw (240:6) edge[out=60, in=210] (-60:3.5);
        \draw (170:3.5) edge[out=260, in=220, looseness=1.3] (-40:1.7);
        \draw (-40:1.7) edge[out=45, in=200] (-10:2.5);
        \draw (-10:2.5) edge[yedge, ->-, out=20, in=180] (-5:3.5);
    
        % yellow path
        \path[every node/.style={font=\sffamily\small}]
            (-5:3.5) edge[yedge, ->-, out=220, in=80] (-50:3.5)
            (-50:3.5) edge[yedge, ->-, out=190, in=40] (-115:4.6)
            (-115:4.6) edge[yedge, ->-, out=160, in=20] (220:6)
            (220:6) edge[yedge, ->-, bend right=15] (180:6)
            (180:6) edge[yedge, ->-, bend right=15] (140:6)
            (140:6) edge[yedge, ->-, bend right=15] (100:6)
            (100:6) edge[yedge, ->-, bend right=15] (60:6)
            (60:6) edge[yedge, ->-, out=280, in=135] (10:6)
            (10:6) edge[yedge, ->-, bend right=15] (-20:6)
            (-20:6) edge[yedge, ->-, bend right=15] (-55:6)
            (-55:6) edge[yedge, ->-, bend right=15] (-85:6);

        % red path
        \draw[red, ->-] (190:4.75) arc (190:-70:4.75);
        \path[every node/.style={font=\sffamily\small}]
            (-10:2.5) edge[redge, ->-, out=270, in=280, looseness=1.07] (190:4.75);
        \path[every node/.style={font=\sffamily\small}]
            (-70:4.75) edge[redge, ->-, out=200, in=80] (265:6);

        % blue path
        \draw[blue, ->-] (190:4.13) arc (190:-70:4.13);
        \path[every node/.style={font=\sffamily\small}]
            (-80:1.73) edge[bedge, ->-, out=245, in=280, looseness=0.90] (190:4.13);
        \path[every node/.style={font=\sffamily\small}]
            (-70:4.13) edge[bedge, ->-, out=200, in=80, looseness=0.90] (250:6);
    \end{scope}
    
    % yellow twigs
    \path[every node/.style={font=\sffamily\small}]
        (260:6) edge[yedge, ->-, bend right=15] (250:6)
        (250:6) edge[yedge, ->-, bend right=15] (240:6)
        (240:6) edge[yedge, ->-, bend right=15] (220:6);
    \path[every node/.style={font=\sffamily\small}]
        (255:4.3) edge[yedge, ->-, bend left=10] (-115:4.6); 
    \path[every node/.style={font=\sffamily\small}]
        (-35:4.5) edge[yedge, ->-, out=150, in=-50] (-50:3.5);
    \path[every node/.style={font=\sffamily\small}]
        (-20:3.9) edge[yedge, ->-, bend right=10] (-25:3.5)
        (-25:3.5) edge[yedge, ->-, bend right=10] (-50:3.5);
    \path[every node/.style={font=\sffamily\small}]
        (2:4.4) edge[yedge, ->-, bend right=10] (-5:3.5);
    \path[every node/.style={font=\sffamily\small}]
        (45:4.4) edge[yedge, ->-, bend right=10] (40:3.5)
        (50:3.8) edge[yedge, ->-, bend left=10] (40:3.5);
    


    % blue twigs
    \path[every node/.style={font=\sffamily\small}]
        (220:4.6) edge[bedge, ->-, bend left=10] (-115:4.6)
        (-115:4.6) edge[bedge, ->-, bend right=10] (-103:4.7);
    \path[every node/.style={font=\sffamily\small}]
        (270:3.3) edge[bedge, ->-, bend right=10] (260:3.8)
        (260:3.8) edge[bedge, ->-, bend left=10] (-103:4.7);
    \path[every node/.style={font=\sffamily\small}]
        (-50:2.9) edge[bedge, ->-, bend right=10] (-50:3.5)
        (-50:3.5) edge[bedge, ->-, bend left=10] (-55:4.13);
    \path[every node/.style={font=\sffamily\small}]
        (-5:3.5) edge[bedge, ->-] (-5:4.13);
    \path[every node/.style={font=\sffamily\small}]
        (40:3.5) edge[bedge, ->-] (40:4.13);
    \path[every node/.style={font=\sffamily\small}]
        (40:5.2) edge[bedge, ->-,out=60,in=-140] (35:6)
        (30:5.5) edge[bedge, ->-,bend right=10] (35:6);
    \path[every node/.style={font=\sffamily\small}]
        (-50:5.1) edge[bedge, ->-,out=-110,in=90] (-55:6)
        (-60:5.3) edge[bedge, ->-,bend left=10] (-55:6);
\end{tikzpicture}

==> Figures/forests_in_segment_left.tex <==
\begin{tikzpicture}[line width=1.2]


    % CORE : COMMON TO RIGHT AND LEFT STEPS ---------------------
    \node[mycircle] (bn2) at (2,0) {};
    \foreach \x in {3,...,8,12,17,18}{
        \node[mycircle, opacity=0.5] (bn\x) at (\x,0) {};
    }
    \foreach \x in {15,16}{
        \node[mycircle, opacity=0.5] (bn\x) at (\x,0) {};
    }
    \node[mycircle, label={[red]below:{$t_1$}}, color=red, opacity=0.5] (bn9) at (9,0) {};
    \node[mycircle, label={[xshift=-0.2cm, red]below:{$t_0$}}, color=red, opacity=0.5] (bn10) at (10,0) {};
    \node[mycircle, opacity=0.5, label={[xshift=0.2cm]below:{$h_0$}}] (bn11) at (11,0) {};
    \node[mycircle, opacity=0.5, label=below:{$h_1$}] (bn13) at (13,0) {};
    \node[mycircle, opacity=0.5, label=below:{$h_2$}] (bn14) at (14,0) {};
    \node[color=myyellow] (lbl0) at (10.5, -0.3) {\small{$c_x(0)$}};
    
    \foreach \x in {2,...,7,11,12,13}{
        \pgfmathtruncatemacro{\next}{\x + 1};
        \draw (bn\x) edge[opacity=0.5] (bn\next);
    }
    \foreach \x in {14,...,17}{
        \pgfmathtruncatemacro{\next}{\x + 1};
        \draw (bn\x) -- (bn\next);
    }
    
    \draw (bn8) edge[->-,redge, opacity=0.5] (bn9)
          (bn9) edge[->-,redge, opacity=0.5] (bn10)
          (bn10) edge[->-,yedge, opacity=0.5] (bn11);


    % step 1, right
    \draw (bn9) edge[->-, yedge, opacity=0.5, bend left=55, looseness=1.55] (bn13);
    \node[color=myyellow] (lbl1) at (11.1, 1.8) {\small{$c_x(1)$}};
    \node[mycircle, opacity=0.5] (u1r1) at (10.5,0.6) {};
    \node[mycircle, opacity=0.5] (u2r1) at (11,1.2) {};
    \draw (bn10) edge[opacity=0.5] (u1r1)
    (u1r1) edge[opacity=0.5] (u2r1)
    (u2r1) edge[opacity=0.5] (bn13);
    
    \draw (u1r1) edge[->-, bedge, opacity=0.5] (bn9);
    \draw (u2r1) edge[->-, bedge, opacity=0.5] (bn9);
    \draw (bn13) edge[->-, yedge, bend right=25, opacity=0.5] (bn11);

    % step 2, left
    \draw (bn8) edge[->-, yedge, opacity=0.5, bend right=30] (bn2);
    \node[color=myyellow] (lbl2) at (5, 0.6) {\small{$c_x(2)$}};
    \node[mycircle,color=red] (u1l1) at (8,1.3) {};
    \node[mycircle,color=red] (u2l1) at (7.2,1.5) {};
    \node[mycircle] (u3l1) at (6.4,1.7) {};
    \node[mycircle] (u4l1) at (5.4,1.8) {};
    \node[mycircle] (u5l1) at (4.3,1.6) {};

    \draw (u2l1) edge[->-, redge, line width=1.7] (u1l1);
    \draw (u2l1) edge[] (u3l1)
    (u3l1) edge[] (u4l1)
    (u4l1) edge[] (u5l1)
    (u5l1) edge[bend right=10] (bn2);
    
    \draw (u1l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u2l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u3l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u4l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u5l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    
    % step 3, right
    \draw (u1l1) edge[->-, redge, opacity=0.5] (bn9);
    \draw (u1l1) edge[->-, yedge, opacity=0.5, bend left=60, looseness=1.2] (bn14);
    \node[color=myyellow] (lbl3) at (13, 2.2) {\small{$c_x(3)$}};
    \node[mycircle, opacity=0.5] (u1r2) at (8.8,0.8) {};
    \node[mycircle, opacity=0.5] (u2r2) at (9.5,1.8) {};
    \draw (bn9) edge[opacity=0.5] (u1r2)
    (u1r2) edge[opacity=0.5] (u2r2)
    (u2r2) edge[opacity=0.5, bend left=50, looseness=1] (bn14);
    
    \draw (u1r2) edge[->-, bedge, opacity=0.5] (u1l1);
    \draw (u2r2) edge[->-, bedge, opacity=0.5] (u1l1);
    \draw (bn14) edge[->-, yedge, bend right=60, opacity=0.5] (bn13);

    % ----------------------------------------------

    % actual left step
    \draw (u2l1) edge[->-, yedge, bend right=70, looseness=1.7, line width=1.6] (bn2);
    \node[color=myyellow] (lbl4) at (5.2, 3.5) {\small{$c_x(4)$}};
    \node[mycircle] (u1l2) at (7.5,2.8) {};
    \node[mycircle] (u2l2) at (6,3.9) {};

    \draw (u1l1) to (u1l2) to (u2l2) edge[bend right=50, looseness=1.2] (bn2);
    \draw (u1l2) edge[->-, bedge,line width=1.7] (u2l1);
    \draw (u2l2) edge[->-, bedge,line width=1.7] (u2l1);

    \node[color=red] (lbl3) at (7.8, 1.1) {$t_2$};

    \draw (3, 1.8) edge[->-, yedge, dotted, bend right=10, line width=1.7] (bn2);
    \draw (3.7, 2.8) edge[-, yedge, dotted, bend right=10, line width=1.7] (3, 1.8);
    \draw (3.5, 2) edge[-, yedge, dotted, bend right=10, line width=1.7] (3, 1.8);
    
    \draw (5.6, 2.6) edge[->-, redge, dotted, bend left=10, line width=1.7] (u2l1);
    \draw (4.2, 2.9) edge[->-, redge, dotted, bend left=10, line width=1.7] (5.6, 2.6);
    \draw (4.6, 2.4) edge[->-, redge, dotted, bend left=10, line width=1.7] (5.6, 2.6);
    
    \draw (3.8, 2.2) edge[->-, bedge, dotted, line width=1.7] (u5l1);
    \draw (4.5, 2.2) edge[->-, bedge, dotted, line width=1.7] (u5l1);
    \draw (5, 2.2) edge[->-, bedge, dotted, line width=1.7] (u4l1);
    \draw (6, 2.1) edge[->-, bedge, dotted, line width=1.7] (u3l1);
    
\end{tikzpicture}

==> Figures/forests_in_segment_right.tex <==
\begin{tikzpicture}[line width=1.2]


    % CORE : COMMON TO RIGHT AND LEFT STEPS ---------------------
    \foreach \x in {2,...,8,11,12}{
        \node[mycircle, opacity=0.5] (bn\x) at (\x,0) {};
    }
    \foreach \x in {15,16,17}{
        \node[mycircle] (bn\x) at (\x,0) {};
    }
    \node[mycircle, label={[red]below:{$t_1$}}, color=red, opacity=0.5] (bn9) at (9,0) {};
    \node[mycircle, label={[xshift=-0.2cm, red]below:{$t_0$}}, color=red, opacity=0.5] (bn10) at (10,0) {};
    \node[mycircle, opacity=0, label={[xshift=0.2cm]below:{$h_0$}}] (bn11) at (11,0) {};
    \node[mycircle, opacity=0.5, label=below:{$h_1$}] (bn13) at (13,0) {};
    \node[mycircle, label=below:{$h_2$}] (bn14) at (14,0) {};
    \node[mycircle, label=below:{$h_3$}] (bn18) at (18,0) {};
    \node[color=myyellow] (lbl0) at (10.5, -0.3) {\small{$c_x(0)$}};
    
    \foreach \x in {2,...,7,11,12,13}{
        \pgfmathtruncatemacro{\next}{\x + 1};
        \draw (bn\x) edge[opacity=0.5] (bn\next);
    }
    \foreach \x in {14,...,17}{
        \pgfmathtruncatemacro{\next}{\x + 1};
        \draw (bn\x) -- (bn\next);
    }
    
    \draw (bn8) edge[->-,redge, opacity=0.5] (bn9)
          (bn9) edge[->-,redge, opacity=0.5] (bn10)
          (bn10) edge[->-,yedge, opacity=0.5] (bn11);



    % step 1, right
    \draw (bn9) edge[->-, yedge, opacity=0.5, bend left=55, looseness=1.55] (bn13);
    \node[color=myyellow] (lbl1) at (11.1, 1.8) {\small{$c_x(1)$}};
    \node[mycircle, opacity=0.5] (u1r1) at (10.5,0.6) {};
    \node[mycircle, opacity=0.5] (u2r1) at (11,1.2) {};
    \draw (bn10) edge[opacity=0.5] (u1r1)
    (u1r1) edge[opacity=0.5] (u2r1)
    (u2r1) edge[opacity=0.5] (bn13);
    
    \draw (u1r1) edge[->-, bedge, opacity=0.5] (bn9);
    \draw (u2r1) edge[->-, bedge, opacity=0.5] (bn9);
    \draw (bn13) edge[->-, yedge, bend right=25, opacity=0.5] (bn11);

    % step 2, left
    \draw (bn8) edge[->-, yedge, opacity=0.5, bend right=30] (bn2);
    \node[color=myyellow] (lbl2) at (5, 0.6) {\small{$c_x(2)$}};
    \node[mycircle,color=red] (u1l1) at (8,1.3) {};
    \node[mycircle,color=red] (u2l1) at (7.2,1.5) {};
    \node[mycircle, opacity=0.5] (u3l1) at (6.4,1.7) {};
    \node[mycircle, opacity=0.5] (u4l1) at (5.4,1.8) {};
    \node[mycircle, opacity=0.5] (u5l1) at (4.3,1.6) {};
    
    \draw (u2l1) edge[opacity=0.5] (u3l1)
    (u3l1) edge[opacity=0.5] (u4l1)
    (u4l1) edge[opacity=0.5] (u5l1)
    (u5l1) edge[opacity=0.5, bend right=10] (bn2);
    
    \draw (u1l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u2l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u3l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u4l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    \draw (u5l1) edge[->-, bedge, opacity=0.5, bend left=10] (bn8);
    
    % step 3, right
    \draw (u1l1) edge[->-, redge, opacity=0.5] (bn9);
    \draw (u1l1) edge[->-, yedge, opacity=0.5, bend left=60, looseness=1.2] (bn14);
    \node[color=myyellow] (lbl3) at (13, 2.2) {\small{$c_x(3)$}};
    \node[mycircle, opacity=0.5] (u1r2) at (8.8,0.8) {};
    \node[mycircle, opacity=0.5] (u2r2) at (9.5,1.8) {};
    \draw (bn9) edge[opacity=0.5] (u1r2)
    (u1r2) edge[opacity=0.5] (u2r2)
    (u2r2) edge[opacity=0.5, bend left=50, looseness=1] (bn14);
    
    \draw (u1r2) edge[->-, bedge, opacity=0.5] (u1l1);
    \draw (u2r2) edge[->-, bedge, opacity=0.5] (u1l1);
    \draw (bn14) edge[->-, yedge, bend right=60, opacity=0.5] (bn13);

    % ----------------------------------------------

    % actual right step
    \draw (u2l1) edge[->-, redge, line width=1.7] (u1l1);
    \draw (u2l1) edge[->-, yedge, bend left=80, looseness=1.5, line width=1.7] (bn18);
    \node[mycircle] (u1r3) at (8,2.1) {};
    \node[mycircle] (u2r3) at (10,4.3) {};
    \draw (u1l1) to (u1r3) to (u2r3) edge[bend left=55] (bn18);
    \draw (u1r3) edge[->-, bedge,line width=1.7] (u2l1);
    \draw (u2r3) edge[->-, bedge, line width=1.7, bend right=10, bend right=13] (u2l1);
    \draw (bn18) edge[->-, yedge, bend right=75, line width=1.7] (bn16);
    \draw (bn16) edge[->-, yedge, bend right=75, line width=1.7] (bn14);

    \node[color=red] (lbl) at (7, 1.8) {$t_3$};
    \node[color=red] (lbl3) at (7.8, 1.1) {$t_2$};
    \node[color=myyellow] (lbl2) at (13.5, 5.85) {\small{$c_x(4)$}};
    
    \draw (10,3) edge[redge,dotted,line width=1.7,bend left=10] (11.5,3.2)
                 (11.5,3.2) edge[redge,dotted,line width=1.7,bend left=5] (12.5,3.3)
                 (11.5,3.2) edge[redge,dotted,line width=1.7,bend right=5] (12.5,2.9)
          (10,3) edge[redge,dotted,line width=1.7,bend left=10] (12,2.5)
          (10,3) edge[->-, redge, dotted, bend right=20, line width=1.7] (u1l1);

          
    \draw (11, 3.8) edge[->-, bedge, dotted, bend right=15, line width=1.7] (u1r3);
    
    \draw (12, 4.2) edge[->-, bedge, dotted, bend right=15, line width=1.7] (u2r3);
    \draw (14.5, 3.5) edge[-, bedge, dotted, bend right=10, line width=1.7] (12, 4.2);
    \draw (13.5, 3.2) edge[-, bedge, dotted, bend right=10, line width=1.7] (12, 4.2);
    
    \draw (15.5, 2) edge[->-, bedge, dotted, bend left=25, line width=1.7] (bn18);


    
    \draw (14.5, 1.8) edge[->-, yedge, dotted, bend right=10, line width=1.7] (bn14);
    \draw (14, 2.5) edge[-, yedge, dotted, bend right=10, line width=1.7] (14.5, 1.8);
    \draw (15, 2.7) edge[-, yedge, dotted, bend right=10, line width=1.7] (14.5, 1.8);

    \coordinate (bluetree3) at (15, 0.5); 
    \coordinate (bluetree4) at (15.5, 1.5); 
    \draw (bluetree3) edge[->-, bedge, dotted, line width=1.7] (bn15);
    \draw (bluetree4) edge[->-, bedge, bend left=15, dotted, line width=1.7] (bn16);
\end{tikzpicture}

==> Figures/maximal_no_rightpath_example.tex <==
\begin{tikzpicture}

    % grid width
    \def\w{0.9}
    % grid height
    \def\h{0.45}

    \fill[fill=gray,opacity=0.2] (-2*\w,0) to (-0.5*\w, 3*\h) to (3.5*\w,3*\h) to (3.5*\w,0) to cycle;

    \fill[fill=gray,opacity=0.2] (-4.5*\w,3*\h) to (-3.5*\w, 3*\h) to (-2*\w,6*\h) to (3.5*\w,6*\h) to (3.5*\w, 9*\h) to (-3.5*\w, 9*\h) to (-4.5*\w, 7*\h) to cycle;

    \draw (0.5*\w,-0.3) node {$r$};

    % Row 1
    \foreach \i/\etype/\dir in {-4/yedge/-1, -3/yedge/-1, -2/yedge/-1,-1/redge/1,0/yedge/1,1/yedge/-1,2/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,0) edge[->-,\etype] (\i*\w+\w,0);
        }
        {
          \draw (\i*\w + \w,0) edge[->-,\etype] (\i*\w,0);
        }
    }

    % Row 2
    \foreach \i/\etype/\dir in {-4/redge/-1, -3/redge/-1, -2/redge/-1,-1/yedge/-1,0/bedge/-1,1/redge/-1,2/redge/-1, 3/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,\h) edge[->-,\etype] (\i*\w+0.5*\w,\h);
        }
        {
          \draw (\i*\w + 0.5*\w,\h) edge[->-,\etype] (\i*\w-0.5*\w,\h);
        }
    }

    % Row 3
    \foreach \i/\etype/\dir in {-4/bedge/-1, -3/bedge/-1, -2/redge/-1,-1/yedge/-1,0/bedge/-1,1/bedge/-1,2/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,2*\h) edge[->-,\etype] (\i*\w+\w,2*\h);
        }
        {
          \draw (\i*\w + \w,2*\h) edge[->-,\etype] (\i*\w,2*\h);
        }
    }

     % Row 4
    \foreach \i/\etype/\dir in {-4/yedge/-1, -3/yedge/-1, -2/bedge/-1,-1/redge/-1,0/yedge/-1,1/yedge/-1,2/yedge/-1, 3/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,3*\h) edge[->-,\etype] (\i*\w+0.5*\w,3*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,3*\h) edge[->-,\etype] (\i*\w-0.5*\w,3*\h);
        }
    }

    % Row 5
    \foreach \i/\etype/\dir in {-4/redge/-1, -3/yedge/-1, -2/bedge/-1,-1/redge/-1,0/redge/-1,1/redge/-1,2/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,4*\h) edge[->-,\etype] (\i*\w+\w,4*\h);
        }
        {
          \draw (\i*\w + \w,4*\h) edge[->-,\etype] (\i*\w,4*\h);
        }
    }

     % Row 6
    \foreach \i/\etype/\dir in {-4/bedge/-1, -3/redge/-1, -2/yedge/-1,-1/bedge/-1,0/bedge/-1,1/bedge/-1,2/bedge/-1, 3/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,5*\h) edge[->-,\etype] (\i*\w+0.5*\w,5*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,5*\h) edge[->-,\etype] (\i*\w-0.5*\w,5*\h);
        }
    }

    % Row 7
    \foreach \i/\etype/\dir in {-4/bedge/-1, -3/redge/-1, -2/yedge/-1,-1/yedge/-1,0/yedge/-1,1/yedge/-1,2/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,6*\h) edge[->-,\etype] (\i*\w+\w,6*\h);
        }
        {
          \draw (\i*\w + \w,6*\h) edge[->-,\etype] (\i*\w,6*\h);
        }
    }

     % Row 8
    \foreach \i/\etype/\dir in {-4/yedge/-1, -3/bedge/-1, -2/redge/-1,-1/redge/-1,0/redge/-1,1/redge/-1,2/redge/-1, 3/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,7*\h) edge[->-,\etype] (\i*\w+0.5*\w,7*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,7*\h) edge[->-,\etype] (\i*\w-0.5*\w,7*\h);
        }
    }

    % Row 9
    \foreach \i/\etype/\dir in {-4/yedge/-1, -3/bedge/-1, -2/bedge/-1,-1/bedge/-1,0/bedge/-1,1/bedge/-1,2/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,8*\h) edge[->-,\etype] (\i*\w+\w,8*\h);
        }
        {
          \draw (\i*\w + \w,8*\h) edge[->-,\etype] (\i*\w,8*\h);
        }
    }

    % Row 10
    \foreach \i/\etype/\dir in {-4/redge/-1, -3/yedge/-1, -2/yedge/-1,-1/yedge/-1,0/yedge/-1,1/yedge/-1,2/yedge/-1, 3/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,9*\h) edge[->-,\etype] (\i*\w+0.5*\w,9*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,9*\h) edge[->-,\etype] (\i*\w-0.5*\w,9*\h);
        }
    }

    % Right diag 1
    \def\initx{-4.5*\w}
    \def\inity{7*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }
     % Right diag 2
    \def\initx{-4.5*\w}
    \def\inity{5*\h}
    \foreach \i/\etype/\dir in {0/bedge/-1, 1/bedge/-1, 2/bedge/-1, 3/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 3
    \def\initx{-4.5*\w}
    \def\inity{3*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/redge/-1, 3/redge/-1, 4/redge/-1, 5/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 4
    \def\initx{-4.5*\w}
    \def\inity{1*\h}
    \foreach \i/\etype/\dir in {0/redge/-1, 1/bedge/-1, 2/yedge/-1, 3/yedge/-1, 4/yedge/-1, 5/yedge/-1, 6/redge/-1, 7/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 5
    \def\initx{-4*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1, 3/bedge/-1, 4/bedge/-1, 5/bedge/-1, 6/yedge/-1, 7/redge/-1, 8/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 6
    \def\initx{-3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/redge/-1, 3/redge/-1, 4/redge/-1, 5/bedge/-1, 6/yedge/-1, 7/redge/-1, 8/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

      % Right diag 7
    \def\initx{-2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/yedge/-1, 2/yedge/-1, 3/yedge/-1, 4/redge/-1, 5/bedge/-1, 6/yedge/-1, 7/redge/-1, 8/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 8
    \def\initx{-1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/bedge/-1, 1/bedge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1, 5/bedge/-1, 6/yedge/-1, 7/redge/-1, 8/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 9
    \def\initx{0*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/-1, 1/redge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1, 5/bedge/-1, 6/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 10
    \def\initx{1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 11
    \def\initx{2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 12
    \def\initx{3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 1
    \def\initx{-4*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 2
    \def\initx{-3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 3
    \def\initx{-2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 4
    \def\initx{-1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/bedge/-1, 1/yedge/-1, 2/redge/-1, 3/bedge/-1, 4/yedge/-1, 5/redge/-1, 6/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 5
    \def\initx{0*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/-1, 1/bedge/-1, 2/yedge/-1, 3/redge/-1, 4/bedge/-1, 5/yedge/-1, 6/redge/-1, 7/bedge/-1, 8/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 6
    \def\initx{1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1, 5/bedge/-1, 6/yedge/-1, 7/redge/-1, 8/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 7
    \def\initx{2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1, 5/yedge/1, 6/redge/1, 7/bedge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 8
    \def\initx{3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1, 5/yedge/1, 6/redge/1, 7/bedge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 9
    \def\initx{4*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1, 5/yedge/1, 6/redge/1, 7/bedge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 10
    \def\initx{5*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {3/redge/1, 4/bedge/1, 5/yedge/1, 6/redge/1, 7/bedge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 11
    \def\initx{6*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {5/yedge/1, 6/redge/1, 7/bedge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 12
    \def\initx{7*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {7/bedge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }
    
\end{tikzpicture}

==> Figures/maximal_rightpath_example.tex <==
\begin{tikzpicture}

    % grid width
    \def\w{0.9}
    % grid height
    \def\h{0.45}

    \fill[fill=gray,opacity=0.2] (-2*\w,0) to (-0.5*\w, 3*\h) to (3.5*\w,3*\h) to (3.5*\w,0) to cycle;

    \fill[fill=gray,opacity=0.2] (-4.5*\w,3*\h) to (-3.5*\w, 3*\h) to (-2*\w,6*\h) to (3.5*\w,6*\h) to (3.5*\w, 9*\h) to (-3.5*\w, 9*\h) to (-4.5*\w, 7*\h) to cycle;

    \draw (0.5*\w,-0.3) node {$r$};

    % Row 1
    \foreach \i/\etype/\dir in {-4/yedge/-1, -3/yedge/-1, -2/yedge/-1,-1/redge/1,0/yedge/1,1/yedge/-1,2/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,0) edge[->-,\etype] (\i*\w+\w,0);
        }
        {
          \draw (\i*\w + \w,0) edge[->-,\etype] (\i*\w,0);
        }
    }

    % Row 2
    \foreach \i/\etype/\dir in {-4/redge/-1, -3/redge/-1, -2/redge/-1,-1/yedge/-1,0/bedge/-1,1/redge/-1,2/redge/-1, 3/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,\h) edge[->-,\etype] (\i*\w+0.5*\w,\h);
        }
        {
          \draw (\i*\w + 0.5*\w,\h) edge[->-,\etype] (\i*\w-0.5*\w,\h);
        }
    }

    % Row 3
    \foreach \i/\etype/\dir in {-4/bedge/-1, -3/bedge/-1, -2/redge/-1,-1/yedge/-1,0/bedge/-1,1/bedge/-1,2/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,2*\h) edge[->-,\etype] (\i*\w+\w,2*\h);
        }
        {
          \draw (\i*\w + \w,2*\h) edge[->-,\etype] (\i*\w,2*\h);
        }
    }

     % Row 4
    \foreach \i/\etype/\dir in {-4/yedge/1, -3/redge/1, -2/bedge/-1,-1/redge/-1,0/yedge/-1,1/yedge/-1,2/yedge/-1, 3/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,3*\h) edge[->-,\etype] (\i*\w+0.5*\w,3*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,3*\h) edge[->-,\etype] (\i*\w-0.5*\w,3*\h);
        }
    }

    % Row 5
    \foreach \i/\etype/\dir in {-4/yedge/1, -3/redge/1, -2/bedge/-1,-1/redge/-1,0/redge/-1,1/redge/-1,2/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,4*\h) edge[->-,\etype] (\i*\w+\w,4*\h);
        }
        {
          \draw (\i*\w + \w,4*\h) edge[->-,\etype] (\i*\w,4*\h);
        }
    }

     % Row 6
    \foreach \i/\etype/\dir in {-4/bedge/1, -3/yedge/1, -2/redge/1,-1/bedge/-1,0/bedge/-1,1/bedge/-1,2/bedge/-1, 3/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,5*\h) edge[->-,\etype] (\i*\w+0.5*\w,5*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,5*\h) edge[->-,\etype] (\i*\w-0.5*\w,5*\h);
        }
    }

    % Row 7
    \foreach \i/\etype/\dir in {-4/bedge/1, -3/yedge/1, -2/yedge/1,-1/yedge/1,0/yedge/1,1/yedge/1,2/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,6*\h) edge[->-,\etype] (\i*\w+\w,6*\h);
        }
        {
          \draw (\i*\w + \w,6*\h) edge[->-,\etype] (\i*\w,6*\h);
        }
    }

     % Row 8
    \foreach \i/\etype/\dir in {-4/redge/1, -3/bedge/1, -2/bedge/1,-1/bedge/1,0/bedge/1,1/bedge/1,2/bedge/1, 3/bedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,7*\h) edge[->-,\etype] (\i*\w+0.5*\w,7*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,7*\h) edge[->-,\etype] (\i*\w-0.5*\w,7*\h);
        }
    }

    % Row 9
    \foreach \i/\etype/\dir in {-4/redge/1, -3/redge/1, -2/redge/1,-1/redge/1,0/redge/1,1/redge/1,2/redge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w,8*\h) edge[->-,\etype] (\i*\w+\w,8*\h);
        }
        {
          \draw (\i*\w + \w,8*\h) edge[->-,\etype] (\i*\w,8*\h);
        }
    }

    % Row 10
    \foreach \i/\etype/\dir in {-4/yedge/1, -3/yedge/1, -2/yedge/1,-1/yedge/1,0/yedge/1,1/yedge/1,2/yedge/1, 3/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\i*\w-0.5*\w,9*\h) edge[->-,\etype] (\i*\w+0.5*\w,9*\h);
        }
        {
          \draw (\i*\w + 0.5*\w,9*\h) edge[->-,\etype] (\i*\w-0.5*\w,9*\h);
        }
    }

    % Right diag 1
    \def\initx{-4.5*\w}
    \def\inity{7*\h}
    \foreach \i/\etype/\dir in {0/yedge/1, 1/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }
     % Right diag 2
    \def\initx{-4.5*\w}
    \def\inity{5*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/redge/1, 2/redge/1, 3/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 3
    \def\initx{-4.5*\w}
    \def\inity{3*\h}
    \foreach \i/\etype/\dir in {0/bedge/1, 1/bedge/1, 2/bedge/1, 3/bedge/1, 4/redge/1, 5/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 4
    \def\initx{-4.5*\w}
    \def\inity{1*\h}
    \foreach \i/\etype/\dir in {0/redge/-1, 1/yedge/1, 2/yedge/1, 3/yedge/1, 4/yedge/1, 5/bedge/1, 6/redge/1, 7/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 5
    \def\initx{-4*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1, 3/bedge/-1, 4/bedge/-1, 5/yedge/1, 6/bedge/1, 7/redge/1, 8/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 6
    \def\initx{-3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/redge/-1, 3/redge/-1, 4/redge/-1, 5/yedge/1, 6/bedge/1, 7/redge/1, 8/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

      % Right diag 7
    \def\initx{-2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/yedge/-1, 2/yedge/-1, 3/yedge/-1, 4/redge/-1, 5/yedge/1, 6/bedge/1, 7/redge/1, 8/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 8
    \def\initx{-1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/bedge/-1, 1/bedge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1, 5/yedge/1, 6/bedge/1, 7/redge/1, 8/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 9
    \def\initx{0*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/-1, 1/redge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1, 5/yedge/1, 6/bedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 10
    \def\initx{1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 11
    \def\initx{2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % Right diag 12
    \def\initx{3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx + 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx + 0.5*\i*\w + 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx + 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 1
    \def\initx{-4*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 2
    \def\initx{-3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 3
    \def\initx{-2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1, 3/bedge/1, 4/redge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 4
    \def\initx{-1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/bedge/-1, 1/yedge/-1, 2/redge/-1, 3/yedge/1, 4/bedge/1, 5/redge/1, 6/yedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 5
    \def\initx{0*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/-1, 1/bedge/-1, 2/yedge/-1, 3/redge/-1, 4/yedge/1, 5/bedge/1, 6/redge/1, 7/yedge/1, 8/bedge/1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 6
    \def\initx{1*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/yedge/-1, 1/redge/-1, 2/bedge/-1, 3/yedge/-1, 4/redge/-1, 5/redge/-1, 6/yedge/-1, 7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 7
    \def\initx{2*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1, 5/redge/-1, 6/yedge/-1, 7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 8
    \def\initx{3*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {0/redge/1, 1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1, 5/redge/-1, 6/yedge/-1, 7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 9
    \def\initx{4*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {1/bedge/1, 2/yedge/1, 3/redge/1, 4/bedge/1, 5/redge/-1, 6/yedge/-1, 7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 10
    \def\initx{5*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {3/redge/1, 4/bedge/1, 5/redge/-1, 6/yedge/-1, 7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 11
    \def\initx{6*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {5/redge/-1, 6/yedge/-1, 7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }

    % left diag 12
    \def\initx{7*\w}
    \def\inity{0*\h}
    \foreach \i/\etype/\dir in {7/bedge/-1, 8/redge/-1}
    {
        \ifthenelse{\equal{\dir}{1}}{
          \draw (\initx - 0.5*\i*\w,\inity+\i*\h) edge[->-,\etype] (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h);
        }
        {
          \draw (\initx - 0.5*\i*\w - 0.5*\w,\inity+\i*\h + \h) edge[->-,\etype] (\initx - 0.5*\i*\w,\inity+\i*\h);
        }
    }
\end{tikzpicture}

==> Figures/peeling_step_finite.tex <==
\begin{tikzpicture}[line width=1]
    \begin{scope}[rotate=180]
        \node[mycircle, opacity=0.4] (0) at (canvas polar cs: radius=3cm,angle=0){};
        \node[mycircle, label=below:$v_1$] (1) at (canvas polar cs: radius=3cm,angle=60){};
        \node[mycircle, label=below:$v_2$] (2) at (canvas polar cs: radius=3cm,angle=120){};
        \foreach \x/\y in {180/3, 240/4, 300/5}{ 
            \node[mycircle] (\y) at (canvas polar cs: radius=3cm,angle=\x){};
        }
    \end{scope}

    \node[mycircle, label={[]$v_c$}] (4repeat) at (canvas polar cs: radius=3cm,angle=60){};

    \node[mycircle, opacity=0.4] (6) at (-1.8,0.3){};
    \node[mycircle] (7) at (-0.4,1.4){};
    \node[mycircle, label={[xshift=-0.25cm, yshift=-0.05cm]$v_0$}] (8) at (-0.4,0){};
    \node[mycircle] (9) at (0.4,-1.2){};
    \node[mycircle] (10) at (1.2,0){};

    \path[every node/.style={font=\sffamily\small}]
        (1) edge [->-, yedge, line width=2] (2)
        (0) edge [->-, redge, opacity=0.4] (1)
        (6) edge [->-, redge, opacity=0.4] (1)
        (6) edge [->-, bedge, opacity=0.4] (0)
        (6) edge [->-, yedge, opacity=0.4] (5)
        (0) edge [->-, yedge, opacity=0.4] (5)
        (7) edge [->-, bedge, opacity=0.4] (6)
        (8) edge [->-, bedge, opacity=0.4] (6)
        (2) edge [-, line width=2] (3)
        (3) edge [-, line width=2] (4)
        (4) edge [-, line width=2] (5)
        (4) edge [-, line width=0.8] (7)
        (5) edge [-, line width=2] (7)
        (8) edge [-, line width=2] (7)
        (1) edge [-, line width=2] (8)
        (4) edge [-, line width=0.8] (8)
        (4) edge [-, line width=0.8] (10)
        (3) edge [-, line width=0.8] (10)
        (8) edge [-, line width=0.8] (10)
        (1) edge [-, line width=0.8] (9)
        (8) edge [-, line width=0.8] (9)
        (10) edge [-, line width=0.8] (9)
        (2) edge [-, line width=0.8] (9)
        (2) edge [-, line width=0.8] (10);

        \fill[fill=gray, opacity=0.1]  (8.center) to (1.center) to (2.center) to (3.center) to (4.center) to (5.center) to (7.center) to cycle;


    \begin{scope}[xshift=8cm]
        \begin{scope}[rotate=180]
            \node[mycircle, opacity=0.4] (0) at (canvas polar cs: radius=3cm,angle=0){};
            \node[mycircle, label=below:$v_1$] (1) at (canvas polar cs: radius=3cm,angle=60){};
            \node[mycircle, label=below:$v_2$] (2) at (canvas polar cs: radius=3cm,angle=120){};
            \foreach \x/\y in {180/3, 240/4, 300/5}{ 
                \node[mycircle] (\y) at (canvas polar cs: radius=3cm,angle=\x){};
            }
        \end{scope}

    \node[mycircle, label={[]$v_c$}] (4repeat) at (canvas polar cs: radius=3cm,angle=60){};

    \node[mycircle, opacity=0.4] (6) at (-1.8,0.3){};
    \node[mycircle] (7) at (-0.4,1.4){};
    \node[mycircle, label={[xshift=-0.25cm, yshift=-0.05cm]$v_0$}] (8) at (-0.4,0){};
    \node[mycircle] (9) at (0.4,-1.2){};
    \node[mycircle] (10) at (1.2,0){};

    \path[every node/.style={font=\sffamily\small}]
        (1) edge [->-, yedge, line width=2] (2)
        (0) edge [->-, redge, opacity=0.4] (1)
        (6) edge [->-, redge, opacity=0.4] (1)
        (6) edge [->-, bedge, opacity=0.4] (0)
        (6) edge [->-, yedge, opacity=0.4] (5)
        (0) edge [->-, yedge, opacity=0.4] (5)
        (7) edge [->-, bedge, opacity=0.4] (6)
        (8) edge [->-, bedge, opacity=0.4] (6)
        (2) edge [-, line width=2] (3)
        (3) edge [-, line width=2] (4)
        (4) edge [-, line width=2] (5)
        (4) edge [-, line width=0.8] (7)
        (5) edge [-, line width=2] (7)
        (8) edge [-, line width=2] (7)
        (8) edge [->-, redge] (1)
        (8) edge [->-, yedge, line width=2] (4)
        (4) edge [-, line width=2] (10)
        (3) edge [-, line width=0.8] (10)
        (10) edge [->-, bedge] (8)
        (1) edge [-, line width=2] (9)
        (9) edge [->-, bedge] (8)
        (10) edge [-, line width=2] (9)
        (2) edge [-, line width=0.8] (9)
        (2) edge [-, line width=0.8] (10);

    \fill[fill=gray, opacity=0.1]  (1.center) to (2.center) to (3.center) to (4.center) to (10.center) to (9.center) to cycle;

    \fill[fill=gray, opacity=0.1]  (8.center) to (4.center) to (5.center) to (7.center) to cycle;

    \node[] (Tr) at (1.8,-1){$T_r$};
    \node[] (Tl) at (0,2){$T_\ell$};
    
    \end{scope}
    
\end{tikzpicture}

==> Figures/proof_components.tex <==
\begin{tikzpicture}
    \coordinate (left) at (-7.5,0){};
    \coordinate (right) at (8,0);
    \node[] (rightup) at (8,1.8){};
    \path[every node/.style={font=\sffamily\small}]
        (left) edge (right);

    \node[mycircle, color=blue, opacity=0.4] (w) at (-6,0){}; 
    \node[mycircle, label=below:$b_w$, color=blue] (wlbl) at (-5.5,0){};
    \node[mycircle, color=red, opacity=0.4] (wp) at (-7,0){};
    \node[mycircle, label=below:$b_{w'}$, color=red] (wplbl) at (-6.5,0){};
    \node[mycircle, opacity=0.4, color=blue] (w1) at (-5.5,1.2){};
    \node[mycircle, opacity=0.4, color=blue] (w2) at (-4,2.1){};
    \node[mycircle, opacity=0.4, color=red] (wp1) at (-6.7,1.2){};
    \node[mycircle, opacity=0.4, color=red] (wp2) at (-5.8,2.1){};
    \node[mycircle, opacity=0.4, color=red] (wp3) at (-4.4,2.4){};
    \node[mycircle, label=below:$b_z$] (z) at (-4,0){};
    \node[mycircle, label=below:$b_y$] (y) at (-2.8,0){};
    \node[mycircle, label=below:$h_w(i_w(y))$] (h) at (-1,0){};
    \node[mycircle] (v1) at (-1.2,0.9){};
    \node[mycircle] (v2) at (-1.35,1.4){};
    \node[mycircle] (v3) at (-1.7,1.8){};
    \node[mycircle, label=above:$v$] (v4) at (-2.9,2.4){};
    \node[mycircle, label={below:$b_x=b_{-n}$}] (x) at (1.2,0){};
    \node (nr) at (2.5,0){};
    \node[mycircle, label=below:$b_0$] (0) at (5,0){};
    \node (pr) at (7.5,0){};
    \draw[dots] (v3) to (v4);
    
    \fill[fill=blue, opacity=0.1]  (w.center) to (w1.center) to (w2.center) to (v4.center) to (v3.center) to (v2.center) to (v1.center) to (h.center) to cycle;
    
    \fill[fill=red, opacity=0.1]  (wp.center) to (wp1.center) to (wp2.center) to (wp3.center) to (v4.center) to (w2.center) to (w1.center) to (w.center) to cycle;

    \fill[fill=red, opacity=0.1]  (v3.center) to (rightup.center) to (right.center) to (h.center) to (v1.center) to (v2.center) to cycle;
    \fill[fill=blue, opacity=0.1]  (v3.center) to (rightup.center) to (right.center) to (h.center) to (v1.center) to (v2.center) to cycle;

    \fill[fill=green, opacity=0.15]  (nr.center) to[bend left=90, looseness=1.8] (pr.center) to cycle;

    \node (lbl) at (5,3) {$\ball{\rho}{b_0}$};

    \node[blue] (Aw) at (-3.5,1) {$\area{w}{\fs{w}{y}}$};
    \node[red] (Aw) at (-4.8,2.8) {$\area{w'}{\fs{w'}{y}}$};
    
    \path[every node/.style={font=\sffamily\small}]
        (v1) edge[->-] (h)
        (v1) edge (v2)
        (v2) edge (v3)
        (w) edge[opacity=0.4, color=blue] (w1)
        (w1) edge[opacity=0.4, color=blue] (w2)
        (w2) edge[opacity=0.4, color=blue] (v4)
        (wp) edge[opacity=0.4, color=red] (wp1)
        (wp1) edge[opacity=0.4, color=red] (wp2)
        (wp2) edge[opacity=0.4, color=red] (wp3)
        (wp3) edge[opacity=0.4, color=red] (v4);

    
\end{tikzpicture}

==> Figures/schnyder_leftandright.tex <==
\begin{tikzpicture}

    \foreach \x/\nm/\lbl in {0/bk/$v_c$,2/bn3/$v_{-3}$,3/bn2/$v_{-2}$,4/bn1/$v_{-1}$,5/b0/$v_0$, 6/b1/$v_1$, 7/b2/$v_2$, 8/b3/$v_3$, 9/b4/$v_4$}{
        \node[mycircle, label=below:{\lbl}] (\nm) at (\x,0){};
    }

    \path[every node/.style={font=\sffamily\small}]
        (bn3) edge (bn2)
        (bn2) edge (bn1)
        (bn1) edge (b0)
        (b0) edge [->-, redge] (b1)
        (b1) edge [->-, yedge] (b2)
        (b2) edge (b3)
        (b3) edge (b4);

    \node[mycircle, label=above:{$u_k$}] (uj) at (2.5,3.6){};
    \node[mycircle, label=above:{$u_2$}] (u2) at (4.5,2.6){};
    \node[mycircle, label=above:{$u_1$}] (u1) at (5.5,1.4){};

    \draw[dots] (bk) to (bn3);
    \draw[dots] (uj) to (u2);

    \node[] (hole) at (2.5,1){$T_\ell$};
    \fill[fill=gray, opacity=0.1]  (b0) to [bend right=55, looseness=1.8] (bk) to (bk.center) to (b0.center) to cycle;

    \draw[] (b0) edge [->-, yedge, bend right=55, looseness=1.8] node[font=\small,above, yshift=-0.08cm] {} (bk);

    \draw[] (uj) edge [->-, bedge] node[font=\small,above, yshift=-0.08cm] {} (b0);
    \draw[] (u2) edge [->-, bedge] node[font=\small,above, yshift=-0.08cm] {} (b0);
    \draw[] (u1) edge [->-, bedge] node[font=\small,above, yshift=-0.08cm] {} (b0);

    \draw[every node/.style={font=\sffamily\small}]
        (bk) to (uj)
        (u2) to (u1)
        (u1) to (b1);


    \begin{scope}[yshift=-6cm]
        \foreach \x/\nm/\lbl in {0/vn3/$v_{-3}$,1/vn2/$v_{-2}$,2/vn1/$v_{-1}$,3/v0/$v_{0}$,4/v1/$v_1$, 5/v2/$v_2$, 6/v3/$v_3$, 7/v4/$v_4$, 9/vc/$v_c$}{
        \node[mycircle, label=below:{\lbl}] (\nm) at (\x,0){};
    }

    \node[mycircle, label=right:{$u_k$}] (uj) at (5.5,3.6){};
    \node[mycircle, label=right:{$u_2$}] (u2) at (4.9,2.1){};
    \node[mycircle, label=right:{$u_1$}] (u1) at (4.35,0.8){};

    \draw[dots] (vc) to (v4);
    \draw[dots] (uj) to (u2);

    \node[] (hole) at (6,1.3){$T_r$};
    \fill[fill=gray, opacity=0.1]  (vc.center) to (v1.center) to (u1.center) to (u2.center) to (uj.center) to (vc.center);

    \path[every node/.style={font=\sffamily\small}]
        (vn3) edge (vn2)
        (vn2) edge (vn1)
        (vn1) edge (v0)
        (v0) edge [->-, redge] (v1)
        (v1) edge [->-, yedge] (v2)
        (v2) edge (v3)
        (v3) edge (v4);

    \draw[] (v0) edge [->-, yedge, bend left=75, looseness=2.3] node[font=\small,above, yshift=-0.08cm] {} (vc);

    \draw[] (uj) edge [->-, bedge] node[font=\small,above, yshift=-0.08cm] {} (v0);
    \draw[] (u2) edge [->-, bedge] node[font=\small,above, yshift=-0.08cm] {} (v0);
    \draw[] (u1) edge [->-, bedge] node[font=\small,above, yshift=-0.08cm] {} (v0);

    \draw[every node/.style={font=\sffamily\small}]
        (vc) to (uj)
        (u2) to (u1)
        (u1) to (v1);
    \end{scope}
    
\end{tikzpicture}

==> Figures/schnyder_multiple_steps.tex <==
\begin{tikzpicture}
    \foreach \x in {1,...,16}{
        \node[mycircle] (bn\x) at (\x,0) {};
    }
    \foreach \x in {1,...,4,7,8,...,11,13,14,15}{
        \pgfmathtruncatemacro{\next}{\x + 1};
        \draw (bn\x) -- (bn\next);
    }
    \draw (bn5) edge[->-,redge] (bn6)
          (bn6) edge[->-,yedge] (bn7)
          (bn12) edge[->-,color=orange] (bn13);

    % Tails of root edges
    \node[mycircle] (t1) at (6,1.5) {};
    \node[mycircle] (t2) at (6,3) {};
    \node[mycircle] (t3) at (6,4.5) {};

    % Right steps, inner vertices
    \node[mycircle] (t1u1) at (6.5,1) {};
    \draw (bn6) to (t1u1) to[bend left=20] (bn9)
          (t1u1) edge[->-,bedge] (t1);
    \node[mycircle] (t2u1) at (6.3,2.2) {};
    \node[mycircle] (t2u2) at (6.7,2.5) {};
    \node[mycircle] (t2u3) at (7.3,2.65) {};
    \draw (t1) to (t2u1) to (t2u2) to (t2u3) to[bend left=20] (bn12)
          (t2u1) edge[->-,bedge] (t2)
          (t2u2) edge[->-,bedge] (t2)
          (t2u3) edge[->-,bedge] (t2);
    \node[mycircle] (t3u1) at (6.3,3.8) {};
    \node[mycircle] (t3u2) at (6.9,4.1) {};
    \draw (t2) to (t3u1) to (t3u2) to[bend left=20] (bn15)
          (t3u1) edge[->-,bedge] (t3)
          (t3u2) edge[->-,bedge] (t3);

    % Right steps, edges to root edge and boundary
    \draw (t1) edge[->-,redge] (bn6)
          (t1) edge[->-,yedge,bend left=30] (bn9);
    \draw (t2) edge[->-,redge] (t1)
          (t2) edge[->-,yedge,bend left=30] (bn12);
    \draw (t3) edge[->-,redge] (t2)
          (t3) edge[->-,yedge,bend left=30,"$\roote{y}{i}$" black] (bn15);

    % Left steps, t_0
    \node[mycircle] (t0l1) at (5,1) {};
    \node[mycircle] (t0l2) at (5.3,2) {};

    \node[mycircle] (t0l0u1) at (4,1.4) {};
    \node[mycircle] (t0l0u2) at (3,1.2) {};
    \draw (bn5) edge[->-,yedge,bend right=45] (bn2);
    \draw (bn2) to (t0l0u2) to (t0l0u1) to (t0l1)
          (t0l0u2) edge[->-,bedge,bend left=20] (bn5)
          (t0l0u1) edge[->-,bedge,bend left=15] (bn5)
          (t0l1) edge[->-,bedge] (bn5);
    \node[mycircle] (t0l1u1) at (4.7,2.2) {};
    \coordinate (t0l1l) at (2,2.3);
    \draw (t0l1) edge[->-,yedge,bend right=15,dotted end] (t0l1l)
          (t0l1) edge[->-,redge] (bn6);
    \draw (t0l1u1) edge[bend right=8,dotted end] (t0l1l) (t0l1u1) to (t0l2)
          (t0l1u1) edge[->-,bedge] (t0l1)
          (t0l2) edge[->-,bedge] (t0l1);
    \node[mycircle] (t0l2u1) at (5.3,3) {};
    \coordinate (t0l2l) at (2,3.3);
    \draw (t0l2) edge[->-,yedge,bend right=15,dotted end] (t0l2l)
          (t0l2) edge[->-,redge] (bn6);
    \draw (t0l2u1) edge[bend right=12,dotted end] (t0l2l)
          (t0l2u1) edge[->-,bedge] (t0l2)
          (t2) edge[->-,bedge] (t0l2)
          (t1) edge[->-,bedge] (t0l2);

    % Left steps, t_2
    \node[mycircle] (t2l1) at (5.3,4) {};
    
    \node[mycircle] (t2l0u1) at (4.7,4.2) {};
    \node[mycircle] (t2l0u2) at (4,4.3) {};
    \coordinate (t2l0l) at (2.45,4.3);
    \draw (t0l2u1) edge[->-,yedge,bend right=10,dotted end] (t2l0l)
          (t0l2u1) edge[->-,redge] (t2);
    \draw (t2l0u2) edge[bend right=5,dotted end] (t2l0l) (t2l0u2) to (t2l0u1) to (t2l1)
          (t2l0u2) edge[->-,bedge] (t0l2u1)
          (t2l0u1) edge[->-,bedge] (t0l2u1)
          (t2l1) edge[->-,bedge] (t0l2u1);
    \node[mycircle] (t2l1u1) at (5.3,5) {};
    \coordinate (t2l1l) at (2.4,5.3);
    \draw (t2l1) edge[->-,yedge,bend right=15,dotted end] (t2l1l)
          (t2l1) edge[->-,redge] (t2);
    \draw (t2l1u1) edge[bend right=12,dotted end] (t2l1l) (t2l1u1) to (t3)
          (t2l1u1) edge[->-,bedge] (t2l1)
          (t3) edge[->-,bedge] (t2l1);

    % Labels
    \node[below left=0cm and -0.325cm of bn6] (t0l) {$\vphantom{r_y}t_0$};
    \node[above right=-0.125cm and 0cm of t1] {$t_1$};
    \node[above right=-0.125cm and 0cm of t2] {$t_2$};
    \node[above right=0cm and -0.2cm of t3] {$t_3$};
    \path let \p1=(t0l),\p2=($(bn6)!0.5!(bn7)$) in node at (\x2,\y1) {$\vphantom{t_0}r_y$};
    \path let \p1=(t0l),\p2=($(bn12)!0.5!(bn13)$) in node at (\x2,\y1) {$\vphantom{t_0r_y}r_x$};
\end{tikzpicture}

==> Figures/schnyder_multiple_steps_wedge.tex <==
\begin{tikzpicture}
    \foreach \x in {1,...,16}{
        \node[mycircle] (bn\x) at (\x,0) {};
    }
    \foreach \x in {1,...,4,7,8,...,11,13,14,15}{
        \pgfmathtruncatemacro{\next}{\x + 1};
        \draw (bn\x) -- (bn\next);
    }

    % Tails of root edges
    \node[mycircle] (t1) at (6,1.5) {};
    \node[mycircle] (t2) at (6,3) {};
    \node[mycircle] (t3) at (6,4.5) {};

    \fill[fill=gray,opacity=0.1] (t3) to[bend left=30] (bn15) to (bn15.center) to (bn6.center) to (t3.center) to cycle;
    
    \draw (bn5) edge[->-,redge] (bn6)
          (bn6) edge[->-,yedge] (bn7)
          (bn12) edge[->-,color=orange] (bn13);

    % Right steps, inner vertices
    \node[mycircle] (t3u1) at (6.3,3.8) {};
    \node[mycircle] (t3u2) at (6.9,4.1) {};
    \draw (t2) to (t3u1) to (t3u2) to[bend left=20] (bn15)
          (t3u1) edge[->-,bedge] (t3)
          (t3u2) edge[->-,bedge] (t3);

    % Right steps, edges to root edge and boundary
    \draw (t1) edge[->-,redge] (bn6);
          % (t1) edge[->-,yedge,bend left=30] (bn9);
    \draw (t2) edge[->-,redge] (t1);
          % (t2) edge[->-,yedge,bend left=30] (bn12);
    \draw (t3) edge[->-,redge] (t2)
          (t3) edge[->-,yedge,bend left=30,"$\roote{y}{i}=\roote{x}{j}$" black] (bn15);

    % Left steps, t_0
    \node[mycircle] (t0l1) at (5,1) {};
    \node[mycircle] (t0l2) at (5.3,2) {};

    % \node[mycircle] (t0l0u1) at (4,1.4) {};
    % \node[mycircle] (t0l0u2) at (3,1.2) {};
    % \draw (bn5) edge[->-,yedge,bend right=45] (bn2);
    \draw % (bn2) to (t0l0u2) to (t0l0u1) to (t0l1)
          % (t0l0u2) edge[->-,bedge,bend left=20] (bn5)
          % (t0l0u1) edge[->-,bedge,bend left=15] (bn5)
          (t0l1) edge[->-,bedge] (bn5);
    % \node[mycircle] (t0l1u1) at (4.7,2.2) {};
    % \coordinate (t0l1l) at (2,2.3);
    \draw % (t0l1) edge[->-,yedge,bend right=15,dotted end] (t0l1l)
          (t0l1) edge[->-,redge] (bn6);
    \draw % (t0l1u1) edge[bend right=8,dotted end] (t0l1l) (t0l1u1) to (t0l2)
          % (t0l1u1) edge[->-,bedge] (t0l1)
          (t0l2) edge[->-,bedge] (t0l1);
    \node[mycircle] (t0l2u1) at (5.3,3) {};
    \node[mycircle] (t2l0l) at (2,2.3) {};
    \draw (t0l2) edge[->-,yedge,bend right=50,looseness=1.2] (bn1)
          (t0l2) edge[->-,redge] (bn6);
    \draw (t0l2u1) edge[bend right=25,dots] (t2l0l) (t2l0l) edge[bend right=20,dots] (bn1)
          (t0l2u1) edge[->-,bedge] (t0l2)
          (t2) edge[->-,bedge] (t0l2)
          (t1) edge[->-,bedge] (t0l2);

    % Left steps, t_2
    \node[mycircle] (t2l1) at (5.3,4) {};
    
    \node[mycircle] (t2l0u1) at (4.7,4.2) {};
    \node[mycircle] (t2l0u2) at (4,4.3) {};
    \draw (t0l2u1) edge[->-,yedge,bend right=50,looseness=1.2] (t2l0l)
          (t0l2u1) edge[->-,redge] (t2);
    \node[mycircle] (t2l1l) at (2.5,3.9) {};
    \draw (t2l0u2) edge[bend right=20,dots] (t2l1l) (t2l1l) edge[bend right=20,dots] (t2l0l) (t2l0u2) to (t2l0u1) to (t2l1)
          (t2l0u2) edge[->-,bedge] (t0l2u1)
          (t2l0u1) edge[->-,bedge] (t0l2u1)
          (t2l1) edge[->-,bedge] (t0l2u1);
    \node[mycircle] (t2l1u1) at (5.3,5) {};
    \draw (t2l1) edge[->-,yedge,bend right=60,looseness=1.2] (t2l1l)
          (t2l1) edge[->-,redge] (t2);
    \draw (t2l1u1) edge[bend right=45,looseness=1.2,dots] (t2l1l) (t2l1u1) to (t3)
          (t2l1u1) edge[->-,bedge] (t2l1)
          (t3) edge[->-,bedge] (t2l1);

    % Labels
    \node[below left=0cm and -0.325cm of bn6] (t0l) {$\vphantom{r_yt_0}$};
    % \node[right=0cm of t1] {$t_1$};
    % \node[right=0cm of t2] {$t_2$};
    \node[above right=0cm and -0.3cm of t3] {$\peelv{x}{j}$};
    \path let \p1=(t0l),\p2=($(bn6)!0.5!(bn7)$) in node at (\x2,\y1) {$\vphantom{t_0}r_y$};
    \path let \p1=(t0l),\p2=($(bn12)!0.5!(bn13)$) in node at (\x2,\y1) {$\vphantom{t_0r_y}r_x$};

    \node at (10,1.5) {$W$};
    \draw (t3u1) edge[->-,color=orange,bend left=20,"$\roote{x}{j-1}$"'{black,pos=0.35}] (bn14);
    \node at (3.5,1.2) {$\vdots$};
\end{tikzpicture}

==> Figures/schnyderboundarycondition.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \useasboundingbox (-1.9,-1.2) rectangle (1.9,1.9);
    \node[mycircle] (v) at (0,0){};


    \begin{scope}[rotate=30]
        \foreach \x/\y/\r in {20/0/1.9,50/1/1.6, 70/2/1.6, 100/3/1.9, 130/4/1.6, 150/45/1.6, 350/7/1.6, 330/75/1.6}{ 
            \node (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
        }
    \end{scope}

    \path[every node/.style={font=\sffamily\small}]
        (v) edge [->-, redge] (0)
        (v) edge [->-, yedge] (3)
        (1) edge [->-, bedge] (v)
        (2) edge [->-, bedge] (v)
        (4) edge [->-, redge] (v)
        (45) edge [->-, redge] (v)
        (7) edge [->-, yedge] (v)
        (75) edge [->-, yedge] (v);
    
\end{tikzpicture}

==> Figures/schnydercondition.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \useasboundingbox (-1.9,-1.7) rectangle (1.9,1.9);
    \node[mycircle] (v) at (0,0){};


    \begin{scope}[rotate=210]
        \foreach \x/\y/\r in {0/0/1.9,37/1/1.6,60/15/1.6, 83/2/1.6, 120/3/1.9, 157/4/1.6, 180/45/1.6, 203/5/1.6, 240/6/1.9, 277/7/1.6, 300/75/1.6, 323/8/1.6}{ 
            \node (\y) at (canvas polar cs: radius=\r cm,angle=\x){};
        }
    \end{scope}

    \path[every node/.style={font=\sffamily\small}]
        (v) edge [->-, redge] (0)
        (v) edge [->-, yedge] (3)
        (v) edge [->-, bedge] (6)
        (1) edge [->-, bedge] (v)
        (15) edge [->-, bedge] (v)
        (2) edge [->-, bedge] (v)
        (4) edge [->-, redge] (v)
        (45) edge [->-, redge] (v)
        (5) edge [->-, redge] (v)
        (7) edge [->-, yedge] (v)
        (75) edge [->-, yedge] (v)
        (8) edge [->-, yedge] (v);
    
\end{tikzpicture}

==> Figures/schnyderrootcondition.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \useasboundingbox (-1.6,-1.2) rectangle (3.5,1.6);
    \node[mycircle] (vy) at (1.9,0){};
    \node[mycircle] (vr) at (0,0){};

    \begin{scope}[rotate=60]
        \foreach \x/\y/\r in {0/0/1.6,60/1/1.6, 120/2/1.6}{ 
            \node (\y) at (\x:\r){};
        }
    \end{scope}

    \begin{scope}[xshift=1.9cm]
        \foreach \x/\y/\r in {0/3/1.6,60/4/1.6, 120/5/1.6}{ 
            \node (\y) at (\x:\r){};
        }
    \end{scope}

    \path[every node/.style={font=\sffamily\small}]
        (vr) edge [->-, yedge] (vy)
        (0) edge [->-, redge] (vr)
        (1) edge [->-, redge] (vr)
        (2) edge [->-, redge] (vr)
        (3) edge [->-, yedge] (vy)
        (4) edge [->-, yedge] (vy)
        (5) edge [->-, yedge] (vy);


    \draw (0.95,-0.3) node {$r$};
\end{tikzpicture}

==> Figures/schnyderwood_example.tex <==
\begin{tikzpicture}
    \node[mycircle, label=below:{$v_r$}] (vr) at (-4,0){};
    \node[mycircle, label=below:{$v_y$}] (vy) at (4,0){};
    \node[mycircle, label=above:{$v_b$}, opacity=0.5] (vb) at (0,6){};
    \node[mycircle] (v1) at (-2,1.9){};
    \node[mycircle] (v2) at (0,2.8){};
    \node[mycircle] (v3) at (2,1.9){};
    \node[mycircle] (v4) at (-0.8,1.7){};
    \node[mycircle] (v5) at (0.8,1.7){};
    \node[mycircle] (v6) at (0,0.6){};

    \path[every node/.style={font=\sffamily\small}]
        (vr) edge [->-, yedge] (vy)
        (vb) edge [->-, redge, opacity=0.4] (vr)
        (vb) edge [->-, yedge, opacity=0.4] (vy)
        (v1) edge [->-, bedge, opacity=0.4] (vb)
        (v2) edge [->-, bedge, opacity=0.4] (vb)
        (v3) edge [->-, bedge, opacity=0.4] (vb)
        (v1) edge [->-, redge] (vr)
        (v4) edge [->-, redge] (vr)
        (v6) edge [->-, redge] (vr)
        (v3) edge [->-, yedge] (vy)
        (v5) edge [->-, yedge] (vy)
        (v6) edge [->-, yedge] (vy)
        (v1) edge [->-, yedge] (v2)
        (v2) edge [->-, yedge] (v3)
        (v4) edge [->-, yedge] (v2)
        (v2) edge [->-, redge] (v5)
        (v5) edge [->-, bedge] (v4)
        (v6) edge [->-, bedge] (v4)
        (v5) edge [->-, redge] (v6)
        (v4) edge [->-, bedge] (v1)
        (v3) edge [->-, redge] (v5);
    
\end{tikzpicture}

==> Figures/uihpt_schnyderwood.tex <==
\begin{tikzpicture}[line width=1.2]
    % initial boundary
    \draw (0,0) edge[line width=1.7] (16,0);

    \node[text=myyellow] at (10.25,-0.35) {$b_{x+1}$};
    \node[text=red] at (9.5,-0.35) {$b_{x}$};
    \node[text=blue] at (8.25,-0.35) {$b_{z}$};

    % segment upper boundary
    \path[every node/.style={font=\sffamily\small}]
        (16,2) edge[line width=1.7] (11,2)
        (11,2) edge[line width=1.7, out=180, in=60] (7.5,0);

    \fill[fill=gray,opacity=0.2] (7.5,0) to (16,0) to (16,2) to (11,2) to[out=180, in=60] cycle;

    % strip 1 upper boundary
    \path[every node/.style={font=\sffamily\small}]
        (16,4) edge[line width=1.7] (9.5,4)
        (9.5,4) edge[line width=1.7, in=0, out=180] (5,2)
        (5,2) edge[line width=1.7] (0,2);

    % strip 2 upper boundary
    \path[every node/.style={font=\sffamily\small}]
        (16,6) edge[line width=1.7] (8.5,6)
        (8.5,6) edge[line width=1.7, in=0, out=180] (4,4)
        (4,4) edge[line width=1.7] (0,4);

    \fill[fill=gray,opacity=0.2] (0,2) to (5,2) to[out=0,in=180] (9.5,4) to (16,4) to (16,6) to (8.5,6) to[in=0, out=180] (4,4) to (0,4) to cycle;

    % segment
    % blue path
    \path[every node/.style={font=\sffamily\small}]
        (16,1.5) edge[bedge, line width=1.7] (11.75,1.5)
        (11.75,1.5) edge[bedge, ->-, line width=1.7, out=180, in=60] (8.25,0);
        
    % red path
    \path[every node/.style={font=\sffamily\small}]
        (16,1) edge[redge, line width=1.7] (12,1)
        (12,1) edge[redge, ->-, line width=1.7, out=180, in=60] (9.5,0);

    % yellow path
    \path[every node/.style={font=\sffamily\small}]
        (16,0) edge[yedge, ->-, line width=1.7, out=130, in=50] (14,0)
        (14,0) edge[yedge, ->-, line width=1.7, out=130, in=50] (12,0)
        (12,0) edge[yedge, ->-, line width=1.7, out=130, in=50] (10,0);

    % strip 1
    % blue path
    \path[every node/.style={font=\sffamily\small}]
        (16,3.5) edge[bedge, ->-, line width=1.7] (9.75,3.5)
        (9.75,3.5) edge[bedge, ->-, line width=1.7, in=0, out=180] (5.25,1.5)
        (5.25,1.5) edge[bedge, ->-, line width=1.7] (0,1.5);
    % red path
    \path[every node/.style={font=\sffamily\small}]
        (16,3) edge[redge, ->-, line width=1.7] (10,3)
        (10,3) edge[redge, ->-, line width=1.7, in=0, out=180] (5.5,1)
        (5.5,1) edge[redge, ->-, line width=1.7] (0,1);
    % yellow path
    \path[every node/.style={font=\sffamily\small}]
        (16,2) edge[yedge, ->-, line width=1.7, out=130, in=50] (14,2)
        (14,2) edge[yedge, ->-, line width=1.7, out=130, in=50] (12,2)
        (12,2) edge[yedge, ->-, line width=1.7, out=130, in=60] (10,1.9)
        (10,1.9) edge[yedge, ->-, line width=1.7, out=140, in=90] (8,0.75)
        (8,0.75) edge[yedge, ->-, line width=1.7, out=160, in=50] (6,0)
        (6,0) edge[yedge, ->-, line width=1.7, out=130, in=50] (4,0)
        (4,0) edge[yedge, ->-, line width=1.7, out=130, in=50] (2,0)
        (2,0) edge[yedge, ->-, line width=1.7, out=130, in=50] (0,0);

    % strip 2
    % blue path
    \path[every node/.style={font=\sffamily\small}]
        (16,5.5) edge[bedge, ->-, line width=1.7] (8.75,5.5)
        (8.75,5.5) edge[bedge, ->-, line width=1.7, in=0, out=180] (4.25,3.5)
        (4.25,3.5) edge[bedge, ->-, line width=1.7] (0,3.5);
    % red path
    \path[every node/.style={font=\sffamily\small}]
        (16,5) edge[redge, ->-, line width=1.7] (9,5)
        (9,5) edge[redge, ->-, line width=1.7, in=0, out=180] (4.5,3)
        (4.5,3) edge[redge, ->-, line width=1.7] (0,3);
    % yellow path
    \path[every node/.style={font=\sffamily\small}]
        (16,4) edge[yedge, ->-, line width=1.7, out=130, in=50] (14,4)
        (14,4) edge[yedge, ->-, line width=1.7, out=130, in=50] (12,4)
        (12,4) edge[yedge, ->-, line width=1.7, out=130, in=50] (10,4)
        (10,4) edge[yedge, ->-, line width=1.7, out=120, in=80] (8,3.52)
        (8,3.52) edge[yedge, ->-, line width=1.7, out=160, in=70] (6,2.2)
        (6,2.2) edge[yedge, ->-, line width=1.7, out=130, in=70] (4,2)
        (4,2) edge[yedge, ->-, line width=1.7, out=130, in=50] (2,2)
        (2,2) edge[yedge, ->-, line width=1.7, out=130, in=50] (0,2);


    % geometric 1
    \path[every node/.style={font=\sffamily\small}]
        (14.7,6) edge[bedge, ->-, line width=1.4] (14.7,5.5)
        (14.7,5.5) edge[redge, ->-, line width=1.4] (14.7,5)
        (14.7,5) edge[yedge, ->-, line width=1.4] (14,4)
        (14,4) edge[bedge, ->-, line width=1.4] (14,3.5)
        (14,3.5) edge[redge, ->-, line width=1.4] (14,3)
        (14,3) edge[yedge, ->-, line width=1.4] (14,2)
        (14,2) edge[bedge, ->-, line width=1.4] (14,1.5)
        (14,1.5) edge[redge, ->-, line width=1.4] (14,1)
        (14,1) edge[yedge, ->-, line width=1.4] (14,0);

    % geometric 2
    \path[every node/.style={font=\sffamily\small}]
        (13.3,6) edge[bedge, ->-, line width=1.4] (13.3,5.5)
        (13.3,5.5) edge[redge, ->-, line width=1.4] (13.3,5)
        (13.3,5) edge[yedge, ->-, line width=1.4] (14,4);

    % geometric 3
    \path[every node/.style={font=\sffamily\small}]
        (9,6) edge[bedge, ->-, line width=1.4] (9.25,5.5)
        (9.25,5.5) edge[redge, ->-, line width=1.4] (9.25,5)
        (9.25,5) edge[yedge, ->-, line width=1.4] (10,4)
        (10,4) edge[bedge, ->-, line width=1.4] (10.5,3.5)
        (10.5,3.5) edge[redge, ->-, line width=1.4] (11.5,3);

    % geometric 4
    \path[every node/.style={font=\sffamily\small}]
        (11.5,5.5) edge[redge, ->-, line width=1.4] (11.75,5)
        (11.75,5) edge[yedge, ->-, line width=1.4] (12,4)
        (12,4) edge[bedge, ->-, line width=1.4] (11.75,3.5)
        (11.75,3.5) edge[redge, ->-, line width=1.4] (11.5,3)
        (11.5,3) edge[yedge, ->-, line width=1.4] (12,2)
        (12,2) edge[bedge, ->-, line width=1.4] (12,1.5)
        (12,1.5) edge[redge, ->-, line width=1.4] (12,1)
        (12,1) edge[yedge, ->-, line width=1.4] (12,0);


    % yellow twigs
    \path[every node/.style={font=\sffamily\small}]
        (5.5,3.7) edge[yedge, ->-, line width=1.4] (4.7,3)
        (4.7,3) edge[yedge, ->-, line width=1.4, bend right=15] (4,2);
    \path[every node/.style={font=\sffamily\small}]
        (5.9,1.25) edge[yedge, line width=1.4] (5.4,1.5)
        (5.4,1.5) edge[yedge, ->-, line width=1.4] (5,2)
        (5,2) edge[yedge, , bend right=35, line width=1.4] (4,2);

    % blue twigs
    \path[every node/.style={font=\sffamily\small}]
        (2.8,2.75) edge[bedge, ->-, bend right=20, line width=1.4] (2,2)
        (2,2) edge[bedge, ->-, line width=1.4] (1.5,1.5);
    \path[every node/.style={font=\sffamily\small}]
        (2,0.5) edge[bedge, ->-, line width=1.4] (1.5,1)
        (1.5,1) edge[bedge, ->-, line width=1.4] (0.7,1.5);


    % red twigs
    \path[every node/.style={font=\sffamily\small}]
        (4.5,1.85) edge[redge, ->-, line width=1.4] (3.8,1.5)
        (3.8,1.5) edge[redge, ->-, line width=1.4] (3.2,1);
    \path[every node/.style={font=\sffamily\small}]
        (3.15,0.285) edge[redge, out=-30, in=180, line width=1.4] (4,0)
        (4,0) edge[redge, ->-, out=40, in=-30, line width=1.4] (3,1);
\end{tikzpicture}
